Improved error bounds for approximations of high-frequency wave propagation in nonlinear dispersive media

High-frequency wave propagation is often modelled by nonlinear Friedrichs systems where both the differential equation and the initial data contain the inverse of a small parameter $\varepsilon$, which causes oscillations with wavelengths proportional to $\varepsilon$ in time and space. A prominent example is the Maxwell--Lorentz system, which is a well-established model for the propagation of light in nonlinear media. In diffractive optics, such problems have to be solved on long time intervals with length proportional to $1/\varepsilon$. Approximating the solution of such a problem numerically with a standard method is hopeless, because traditional methods require an extremely fine resolution in time and space, which entails unacceptable computational costs. A possible alternative is to replace the original problem by a new system of PDEs which is more suitable for numerical computations but still yields a sufficiently accurate approximation. Such models are often based on the \emph{slowly varying envelope approximation} or generalizations thereof. Results in the literature state that the error of the slowly varying envelope approximation is of $\mathcal{O}(\varepsilon)$. In this work, however, we prove that the error is even proportional to $\varepsilon^2$, which is a substantial improvement, and which explains the error behavior observed in numerical experiments. For a higher-order generalization of the slowly varying envelope approximation we improve the error bound from $\mathcal{O}(\varepsilon^2)$ to $\mathcal{O}(\varepsilon^3)$. Both proofs are based on a careful analysis of the nonlinear interaction between oscillatory and non-oscillatory error terms, and on \textit{a priori} bounds for certain ``parts'' of the approximations which are defined by suitable projections.

==> error_SVEA_diff_epsi_modified_TJ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon$},
ymode=log,
ymin=0.0001,
ymax=1.5*0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={south east}
]
\addplot [color=blue, line width=1pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	0.000126534870897532\\
0.0158489319246111	0.000317390163294018\\
0.0251188643150958	0.000810128901363449\\
0.0398107170553497	0.00200414884252531\\
0.0630957344480193	0.00493080630866571\\
0.1	0.0123589134146372\\
};
\addlegendentry{error of SVEA}

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
0.01	0.0001\\
0.0158489319246111	0.000251188643150958\\
0.0251188643150958	0.000630957344480193\\
0.0398107170553497	0.00158489319246111\\
0.0630957344480193	0.00398107170553497\\
0.1	0.01\\
};
\addlegendentry{$\varepsilon^2$}
\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=3.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%


==> error_jmax3_diff_epsi_modified_TJ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon$},
ymode=log,
ymin=1e-08,
ymax=2*1e-04,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={south east}
]
\addplot [color=blue, line width=1pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	1.49531512727563e-08\\
0.0158489319246111	9.44170007732836e-08\\
0.0251188643150958	5.98148556352207e-07\\
0.0398107170553497	3.76639399946033e-06\\
0.0630957344480193	2.38176453011274e-05\\
0.1	0.000151259697562467\\
};
\addlegendentry{error of $\uutilde^{(3)}$}

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
0.01	1e-08\\
0.0158489319246111	6.30957344480193e-08\\
0.0251188643150958	3.98107170553497e-07\\
0.0398107170553497	2.51188643150958e-06\\
0.0630957344480193	1.58489319246111e-05\\
0.1 0.0001\\
};
\addlegendentry{$\varepsilon^4$}

\end{axis}
\end{tikzpicture}%

